FairPIVARA: Reducing and Assessing Biases in CLIP-Based Multimodal Models

Despite significant advancements and pervasive use of vision-language models, a paucity of studies has addressed their ethical implications. These models typically require extensive training data, often from hastily reviewed text and image datasets, leading to highly imbalanced datasets and ethical concerns. Additionally, models initially trained in English are frequently fine-tuned for other languages, such as the CLIP model, which can be expanded with more data to enhance capabilities but can add new biases. The CAPIVARA, a CLIP-based model adapted to Portuguese, has shown strong performance in zero-shot tasks. In this paper, we evaluate four different types of discriminatory practices within visual-language models and introduce FairPIVARA, a method to reduce them by removing the most affected dimensions of feature embeddings. The application of FairPIVARA has led to a significant reduction of up to 98% in observed biases while promoting a more balanced word distribution within the model. Our model and code are available at: https://github.com/hiaac-nlp/FairPIVARA.

==> (inline-0) <==
\begin{tabular}{
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r ccccccccccccccc}
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Mental} &
  \cellcolor[HTML]{DB424D}{\color[HTML]{000000} disinterested} &
  \cellcolor[HTML]{DD505A}{\color[HTML]{000000} inflexible} &
  \cellcolor[HTML]{DE5761}{\color[HTML]{000000} impatient} &
  \cellcolor[HTML]{E16D75}{\color[HTML]{000000} doubtful} &
  \cellcolor[HTML]{E37C84}{\color[HTML]{000000} partial} &
  \cellcolor[HTML]{E37F87}{\color[HTML]{000000} nervous} &
  \cellcolor[HTML]{E4838B}{\color[HTML]{000000} fearful} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} undecided} &
  \cellcolor[HTML]{E79EA3}{\color[HTML]{000000} sloppy} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} insensitive} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} disheartening} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} empathetic} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} determined} &
  \cellcolor[HTML]{629D83}{\color[HTML]{000000} persevering} &
  \cellcolor[HTML]{498D6F}{\color[HTML]{000000} impartial} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Non} &
  \cellcolor[HTML]{E4838B}{\color[HTML]{000000} partial} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} petty} &
  \cellcolor[HTML]{E79EA3}{\color[HTML]{000000} belligerent} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} strong} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} impatient} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} moderate} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} valente} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} determined} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} energetic} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} flexible} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{89B5A1}{\color[HTML]{000000} impartial} &
  \cellcolor[HTML]{72A790}{\color[HTML]{000000} enthusiastic} \\
\multirow{-3}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Disability}} &
  {\color[HTML]{000000} Physical} &
  \cellcolor[HTML]{DA3D49}{\color[HTML]{000000} impatient} &
  \cellcolor[HTML]{DE5761}{\color[HTML]{000000} inflexible} &
  \cellcolor[HTML]{E2747C}{\color[HTML]{000000} partial} &
  \cellcolor[HTML]{E58B91}{\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{E79EA3}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} belligerent} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} friendly} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} free} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} fair} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} sensible} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} versatile} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} valente} &
  \cellcolor[HTML]{72A790}{\color[HTML]{000000} impartial} &
  \cellcolor[HTML]{6BA38A}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{3B8464}{\color[HTML]{000000} patient} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} American} &
  \cellcolor[HTML]{E17179}{\color[HTML]{000000} belligerent} &
  \cellcolor[HTML]{E4868D}{\color[HTML]{000000} conservative} &
  \cellcolor[HTML]{E58B91}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} partial} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} reserved} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} diplomatic} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} solidarity} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} integrity} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} moderate} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} peacemaker} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} free} &
  \cellcolor[HTML]{89B5A1}{\color[HTML]{000000} fair} &
  \cellcolor[HTML]{89B5A1}{\color[HTML]{000000} impartial} &
  \cellcolor[HTML]{57967A}{\color[HTML]{000000} fraternal} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Arab} &
  \cellcolor[HTML]{DF5E68}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{E37C84}{\color[HTML]{000000} militant} &
  \cellcolor[HTML]{E79EA3}{\color[HTML]{000000} belligerent} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} doubtful} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} inflexible} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} disinterested} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} valente} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} educated} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} moderate} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} fraternal} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} diplomatic} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} solidarity} &
  \cellcolor[HTML]{72A790}{\color[HTML]{000000} fair} &
  \cellcolor[HTML]{6BA38A}{\color[HTML]{000000} impartial} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Chinese} &
  \cellcolor[HTML]{E6979D}{\color[HTML]{000000} belligerent} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} partial} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} apathetic} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} militant} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} moderate} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} friendly} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} solidarity} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} diplomatic} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} fraternal} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} free} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} enthusiastic} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{6BA38A}{\color[HTML]{000000} impartial} &
  \cellcolor[HTML]{649E85}{\color[HTML]{000000} fair} \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Nationality}} &
  {\color[HTML]{000000} Mexican} &
  \cellcolor[HTML]{E06A73}{\color[HTML]{000000} belligerent} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} partial} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} inflexible} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} inhuman} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} enthusiastic} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} free} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} diplomatic} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} fraternal} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} peacemaker} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} valente} &
  \cellcolor[HTML]{84B29E}{\color[HTML]{000000} solidarity} &
  \cellcolor[HTML]{77AA93}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{5B987D}{\color[HTML]{000000} fair} &
  \cellcolor[HTML]{57967A}{\color[HTML]{000000} impartial} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Buddhist} &
  \cellcolor[HTML]{DE5B65}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} inhuman} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} common} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} generous} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} humble} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} integrity} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} ethical} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} fair} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} enthusiastic} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} peacemaker} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} fraternal} &
  \cellcolor[HTML]{89B5A1}{\color[HTML]{000000} educated} &
  \cellcolor[HTML]{77AA93}{\color[HTML]{000000} impartial} &
  \cellcolor[HTML]{5E9A7F}{\color[HTML]{000000} harmonious} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Christian} &
  \cellcolor[HTML]{E58B91}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} versatile} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} moderate} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} generous} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} integrity} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} reliable} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} diplomatic} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} tolerant} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} diligent} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} harmonious} &
  \cellcolor[HTML]{6BA38A}{\color[HTML]{000000} valente} &
  \cellcolor[HTML]{69A188}{\color[HTML]{000000} impartial} &
  \cellcolor[HTML]{69A188}{\color[HTML]{000000} virtuous} &
  \cellcolor[HTML]{498D6F}{\color[HTML]{000000} fraternal} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Hindu} &
  \cellcolor[HTML]{E37C84}{\color[HTML]{000000} belligerent} &
  \cellcolor[HTML]{E4838B}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} intolerant} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} militant} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} ethical} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} kind} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} tolerant} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} fraternal} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} enthusiastic} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} harmonious} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} educated} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} impartial} &
  \cellcolor[HTML]{649E85}{\color[HTML]{000000} fair} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Jewish} &
  \cellcolor[HTML]{E0656F}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} negligent} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} disinterested} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} inflexible} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} belligerent} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} solidarity} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} diligent} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} fraternal} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} valente} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} peacemaker} &
  \cellcolor[HTML]{89B5A1}{\color[HTML]{000000} diplomatic} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} impartial} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{7BAC96}{\color[HTML]{000000} fair} \\
\multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Religion}} &
  {\color[HTML]{000000} Muslim} &
  \cellcolor[HTML]{E27880}{\color[HTML]{000000} disinterested} &
  \cellcolor[HTML]{E37C84}{\color[HTML]{000000} inflexible} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} doubtful} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} impatient} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{E6979D}{\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} militant} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} negligent} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} persevering} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} educated} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} worker} &
  \cellcolor[HTML]{7EAE98}{\color[HTML]{000000} solidarity} &
  \cellcolor[HTML]{7EAE98}{\color[HTML]{000000} fair} &
  \cellcolor[HTML]{4B8F71}{\color[HTML]{000000} impartial} \\ 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Heterosexual} &
  \cellcolor[HTML]{E0656F}{\color[HTML]{000000} belligerent} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} insensitive} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} partial} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} naughty} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} tolerant} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} fraternal} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} impartial} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} persevering} &
  \cellcolor[HTML]{7EAE98}{\color[HTML]{000000} versatile} &
  \cellcolor[HTML]{7BAC96}{\color[HTML]{000000} gentle} &
  \cellcolor[HTML]{77AA93}{\color[HTML]{000000} empathetic} &
  \cellcolor[HTML]{72A790}{\color[HTML]{000000} loyal} &
  \cellcolor[HTML]{70A58E}{\color[HTML]{000000} valente} &
  \cellcolor[HTML]{6BA38A}{\color[HTML]{000000} kind} &
  \cellcolor[HTML]{5E9A7F}{\color[HTML]{000000} friendly} \\
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Sexual Orientation}} &
  {\color[HTML]{000000} LGBT} &
  \cellcolor[HTML]{DD505A}{\color[HTML]{000000} belligerent} &
  \cellcolor[HTML]{E16D75}{\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{E37C84}{\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} partial} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} apathetic} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} dingy} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} inflexible} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} tolerant} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} solidarity} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} prudent} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} valente} &
  \cellcolor[HTML]{84B29E}{\color[HTML]{000000} fraternal} &
  \cellcolor[HTML]{84B29E}{\color[HTML]{000000} impartial} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} enthusiastic} &
  \cellcolor[HTML]{649E85}{\color[HTML]{000000} fair} \\ \hline
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Mental} &
  \cellcolor[HTML]{E2747C}{\color[HTML]{000000} estúpido} &
  \cellcolor[HTML]{E4838B}{\color[HTML]{000000} ruim} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} desumano} &
  \cellcolor[HTML]{E6979D}{\color[HTML]{000000} sombrio} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} vicioso} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} duvidoso} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} covarde} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} impaciente} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} malcriado} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} negativista} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} traiçoeiro} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} desinteressado} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} desleixado} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} humilde} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} empático} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Non} &
  \cellcolor[HTML]{E79EA3}{\color[HTML]{000000} forte} &
  \cellcolor[HTML]{E79EA3}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} inflexível} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} dificultoso} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} parcial} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} covarde} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} determinado} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} fraterno} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} coerente} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} justo} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} diligente} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} talentoso} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} zeloso} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} perseverante} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} flexível} \\
\multirow{-3}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Disability}} &
  {\color[HTML]{000000} Physical} &
  \cellcolor[HTML]{DC4954}{\color[HTML]{000000} ineficiente} &
  \cellcolor[HTML]{E79EA3}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} desleixado} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} desagradável} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} militante} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} inflexível} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} desanimador} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} desonesto} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} covarde} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} sombrio} &
  \cellcolor[HTML]{CCDFD6}{\color[HTML]{000000} solidário} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} amável} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} generoso} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} humilde} &
  \cellcolor[HTML]{84B29E}{\color[HTML]{000000} paciente} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} American} &
  \cellcolor[HTML]{E58B91}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} conservador} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} militante} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} hostil} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} desistente} &
  \cellcolor[HTML]{EED0D2}{\color[HTML]{000000} forte} &
  \cellcolor[HTML]{CCDFD6}{\color[HTML]{000000} generoso} &
  \cellcolor[HTML]{CCDFD6}{\color[HTML]{000000} talentoso} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} amigável} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} solidário} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} justo} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} diligente} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} fraterno} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} tolerante} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} diplomático} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Arab} &
  \cellcolor[HTML]{E2747C}{\color[HTML]{000000} militante} &
  \cellcolor[HTML]{E58B91}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} ineficiente} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} conservador} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} traiçoeiro} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} covarde} &
  \cellcolor[HTML]{EED0D2}{\color[HTML]{000000} negligente} &
  \cellcolor[HTML]{CCDFD6}{\color[HTML]{000000} tolerante} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} pacificador} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} generoso} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} solidário} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} humilde} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} fraterno} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} diplomático} &
  \cellcolor[HTML]{89B5A1}{\color[HTML]{000000} diligente} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Chinese} &
  \cellcolor[HTML]{E4868D}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{E58B91}{\color[HTML]{000000} militante} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} desistente} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} conservador} &
  \cellcolor[HTML]{EED0D2}{\color[HTML]{000000} contraditório} &
  \cellcolor[HTML]{CCDFD6}{\color[HTML]{000000} prudente} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} bondoso} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} justo} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} solidário} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} corajoso} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} harmonioso} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} fraterno} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} diplomático} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} zeloso} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} diligente} \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Nationality}} &
  {\color[HTML]{000000} Mexican} &
  \cellcolor[HTML]{E27880}{\color[HTML]{000000} militante} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} mesquinho} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} parcial} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} conservador} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} injusto} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} desistente} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} pacificador} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} tolerante} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} humilde} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} solidário} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} diligente} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} justo} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} diplomático} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} fraterno} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Buddhist} &
  \cellcolor[HTML]{E27880}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} reservado} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} militante} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} desleixado} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} generoso} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} tranquilo} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} bondoso} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} entendedor} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} fraterno} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} diplomático} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} zeloso} &
  \cellcolor[HTML]{84B29E}{\color[HTML]{000000} pacificador} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} humilde} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} diligente} &
  \cellcolor[HTML]{7BAC96}{\color[HTML]{000000} harmonioso} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Christian} &
  \cellcolor[HTML]{E27880}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{EED0D2}{\color[HTML]{000000} negligente} &
  \cellcolor[HTML]{EED0D2}{\color[HTML]{000000} contraditório} &
  \cellcolor[HTML]{CCDFD6}{\color[HTML]{000000} virtuoso} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} zeloso} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} coerente} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} justo} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} solidário} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} diplomático} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} harmonioso} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} entendedor} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} pacificador} &
  \cellcolor[HTML]{7EAE98}{\color[HTML]{000000} humilde} &
  \cellcolor[HTML]{7BAC96}{\color[HTML]{000000} diligente} &
  \cellcolor[HTML]{72A790}{\color[HTML]{000000} fraterno} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Hindu} &
  \cellcolor[HTML]{E37C84}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} militante} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} traiçoeiro} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} mesquinho} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} diplomático} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} justo} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} amigável} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} bondoso} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} pacificador} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} solidário} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} generoso} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} fraterno} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} harmonioso} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} humilde} &
  \cellcolor[HTML]{89B5A1}{\color[HTML]{000000} diligente} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Jewish} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} militante} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} ineficiente} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} desinteressado} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} sombrio} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} covarde} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} desleixado} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} mesquinho} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} corrupto} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} desanimador} &
  \cellcolor[HTML]{CCDFD6}{\color[HTML]{000000} tolerante} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} humilde} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} fraterno} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} diligente} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} diplomático} \\
\multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Religion}} &
  {\color[HTML]{000000} Muslim} &
  \cellcolor[HTML]{E37F87}{\color[HTML]{000000} militante} &
  \cellcolor[HTML]{E37F87}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} ineficiente} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} covarde} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} sombrio} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} desleixado} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} negligente} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} desinteressado} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} traiçoeiro} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} injusto} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} bondoso} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} generoso} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} solidário} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} diligente} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} humilde} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Heterosexual} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} complicado} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} desinteressado} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} isento} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} tranquilo} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} otimista} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} harmonioso} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} honesto} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} generoso} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} gentil} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} amigável} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} fraterno} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} bondoso} &
  \cellcolor[HTML]{84B29E}{\color[HTML]{000000} empático} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} amável} \\
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Sexual Orientation}} &
  {\color[HTML]{000000} LGBT} &
  \cellcolor[HTML]{E4868D}{\color[HTML]{000000} militante} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} beligerante} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} mesquinho} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} radical} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} conservador} &
  \cellcolor[HTML]{EED0D2}{\color[HTML]{000000} ineficiente} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} diligente} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} bondoso} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} entendedor} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} amigável} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} solidário} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} pacificador} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} tolerante} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} justo} &
  \cellcolor[HTML]{84B29E}{\color[HTML]{000000} fraterno}
\end{tabular}
\begin{tabular}{
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{FFFFFF}}r 
>{\columncolor[HTML]{F2EEEE}}c 
>{\columncolor[HTML]{F2EEEE}}c 
>{\columncolor[HTML]{F2EEEE}}c 
>{\columncolor[HTML]{F2EEEE}}c 
>{\columncolor[HTML]{F2EEEE}}c 
>{\columncolor[HTML]{F2EEEE}}c 
>{\columncolor[HTML]{F2EEEE}}c cc
>{\columncolor[HTML]{E9F1ED}}c 
>{\columncolor[HTML]{E9F1ED}}c 
>{\columncolor[HTML]{E9F1ED}}c 
>{\columncolor[HTML]{E9F1ED}}c 
>{\columncolor[HTML]{E9F1ED}}c 
>{\columncolor[HTML]{E9F1ED}}c }
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Mental} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} dingy} &
  {\color[HTML]{000000} dropout} &
  {\color[HTML]{000000} lazy} &
  {\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} disheartening} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} treacherous} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} illuminated} &
  {\color[HTML]{000000} flexible} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Non} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} disheartening} &
  {\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} dingy} &
  {\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} treacherous} &
  \cellcolor[HTML]{E9F1ED}{\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} coherent} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} flexible} &
  {\color[HTML]{000000} illuminated} \\
\multirow{-3}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Disability}} &
  {\color[HTML]{000000} Physical} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} lazy} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} disheartening} &
  {\color[HTML]{000000} dingy} &
  {\color[HTML]{000000} pessimistic} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} inefficient} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} flexible} &
  {\color[HTML]{000000} empathetic} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} illuminated} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} American} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} irresponsible} &
  {\color[HTML]{000000} dingy} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} dropout} &
  {\color[HTML]{000000} pessimistic} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} disheartening} &
  \cellcolor[HTML]{E9F1ED}{\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} empathetic} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} enthusiastic} &
  {\color[HTML]{000000} illuminated} &
  {\color[HTML]{000000} flexible} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Arab} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} disheartening} &
  {\color[HTML]{000000} dropout} &
  {\color[HTML]{000000} dingy} &
  {\color[HTML]{000000} disharmonious} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} undecided} &
  \cellcolor[HTML]{E9F1ED}{\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} flexible} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} charismatic} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} illuminated} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Chinese} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} dropout} &
  {\color[HTML]{000000} treacherous} &
  {\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} dingy} &
  {\color[HTML]{000000} disheartening} &
  {\color[HTML]{000000} undecided} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} sloppy} &
  \cellcolor[HTML]{E9F1ED}{\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} flexible} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} charismatic} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} illuminated} \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Nationality}} &
  {\color[HTML]{000000} Mexican} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} treacherous} &
  {\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} lazy} &
  {\color[HTML]{000000} disheartening} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} dingy} &
  \cellcolor[HTML]{E9F1ED}{\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} coherent} &
  {\color[HTML]{000000} flexible} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} illuminated} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Buddhist} &
  {\color[HTML]{000000} dingy} &
  {\color[HTML]{000000} disheartening} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} lazy} &
  {\color[HTML]{000000} dropout} &
  {\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} retrograde} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} nervous} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} flexible} &
  {\color[HTML]{000000} illuminated} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Christian} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} disheartening} &
  {\color[HTML]{000000} treacherous} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{E9F1ED}{\color[HTML]{000000} valente} &
  \cellcolor[HTML]{E9F1ED}{\color[HTML]{000000} enthusiastic} &
  {\color[HTML]{000000} charismatic} &
  {\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} flexible} &
  {\color[HTML]{000000} illuminated} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Hindu} &
  {\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} dingy} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} lazy} &
  {\color[HTML]{000000} treacherous} &
  {\color[HTML]{000000} disheartening} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} flexible} &
  {\color[HTML]{000000} illuminated} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Jewish} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} disheartening} &
  {\color[HTML]{000000} dingy} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} treacherous} &
  {\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} pessimistic} &
  \cellcolor[HTML]{E9F1ED}{\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} determined} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} flexible} &
  {\color[HTML]{000000} illuminated} \\
\multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Religion}} &
  {\color[HTML]{000000} Muslim} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} disheartening} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} disharmonious} &
  {\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} treacherous} &
  {\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} dingy} &
  \cellcolor[HTML]{E9F1ED}{\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} flexible} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} charismatic} &
  {\color[HTML]{000000} peacemaker} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} illuminated} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Heterosexual} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} irresponsible} &
  {\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} lazy} &
  {\color[HTML]{000000} disheartening} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} dingy} &
  {\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} empathetic person} &
  {\color[HTML]{000000} illuminated} &
  {\color[HTML]{000000} flexible} \\
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Sexual Orientation}} &
  {\color[HTML]{000000} LGBT} &
  {\color[HTML]{000000} retrograde} &
  {\color[HTML]{000000} undecided} &
  {\color[HTML]{000000} lazy} &
  {\color[HTML]{000000} sloppy} &
  {\color[HTML]{000000} pessimistic} &
  {\color[HTML]{000000} irresponsible} &
  {\color[HTML]{000000} disheartening} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} dropout} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} treacherous} &
  {\color[HTML]{000000} diplomatic} &
  {\color[HTML]{000000} fraternal} &
  {\color[HTML]{000000} valente} &
  {\color[HTML]{000000} illuminated} &
  {\color[HTML]{000000} empathetic} &
  {\color[HTML]{000000} flexible} \\ \hline
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Mental} &
  \cellcolor[HTML]{DA3B46}{\color[HTML]{000000} sad} &
  \cellcolor[HTML]{DA3B46}{\color[HTML]{000000} worried} &
  \cellcolor[HTML]{DA3B46}{\color[HTML]{000000} unhappily} &
  \cellcolor[HTML]{DA3B46}{\color[HTML]{000000} unhappy} &
  \cellcolor[HTML]{DA3D49}{\color[HTML]{000000} uncaring} &
  \cellcolor[HTML]{DA3D49}{\color[HTML]{000000} troubled} &
  \cellcolor[HTML]{DE5761}{\color[HTML]{000000} misery} &
  \cellcolor[HTML]{DF5E68}{\color[HTML]{000000} agony} &
  \cellcolor[HTML]{E27880}{\color[HTML]{000000} unwell} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} sinister} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} oppression} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} undocumented} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} thoughtless} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} peaceful} &
  \cellcolor[HTML]{629D83}{\color[HTML]{000000} thoughtful} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Non} &
  \cellcolor[HTML]{E4868D}{\color[HTML]{000000} hardliner} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} unjust} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} brutal} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} chaotic} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} offend} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} fanaticism} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} talented} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} reliable} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} rewarding} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} delighted} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} praiseworthy} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} joy} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} saintly} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} strong} &
  \cellcolor[HTML]{6BA38A}{\color[HTML]{000000} gloriously} \\
\multirow{-3}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Disability}} &
  {\color[HTML]{000000} Physical} &
  \cellcolor[HTML]{DE5B65}{\color[HTML]{000000} impoverished} &
  \cellcolor[HTML]{E27880}{\color[HTML]{000000} hardliner} &
  \cellcolor[HTML]{E37F87}{\color[HTML]{000000} unhappily} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} misery} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} unwell} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} uncaring} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} harm} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} undocumented} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} troubled} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} illiterate} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} kindness} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} peace} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} reliable} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} delighted} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} praiseworthy} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} American} &
  \cellcolor[HTML]{DF636C}{\color[HTML]{000000} fanaticism} &
  \cellcolor[HTML]{E0656F}{\color[HTML]{000000} undocumented} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} offend} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} hardliner} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} praiseworthy} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} peace} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} godlike} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} delighted} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} trusted} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} favorable} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} saintly} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} appropriate} &
  \cellcolor[HTML]{89B5A1}{\color[HTML]{000000} honorable} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} welcome} &
  \cellcolor[HTML]{72A790}{\color[HTML]{000000} gloriously} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Arab} &
  \cellcolor[HTML]{DE5761}{\color[HTML]{000000} terrorist} &
  \cellcolor[HTML]{E37C84}{\color[HTML]{000000} extremist} &
  \cellcolor[HTML]{E37F87}{\color[HTML]{000000} fanaticism} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} illiterate} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} impoverished} &
  \cellcolor[HTML]{E79EA3}{\color[HTML]{000000} terrorism} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} oppression} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} undocumented} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} unjust} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} offend} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} welcome} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} favorable} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} holy} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} peace} &
  \cellcolor[HTML]{84B29E}{\color[HTML]{000000} saintly} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Chinese} &
  \cellcolor[HTML]{DC4954}{\color[HTML]{000000} fanaticism} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} dictator} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} unjust} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} impoverished} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} illiterate} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} offend} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} honorable} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} delighted} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} peace} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} favorable} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} blessing} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} prosperous} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} welcome} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} saintly} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} gloriously} \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Nationality}} &
  {\color[HTML]{000000} Mexican} &
  \cellcolor[HTML]{DB4550}{\color[HTML]{000000} undocumented} &
  \cellcolor[HTML]{E0656F}{\color[HTML]{000000} fanaticism} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} illegal} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} extremist} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} dictator} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} greed} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} impoverished} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} offend} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} trusted} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} saint} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} holy} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} peace} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} welcome} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} gloriously} &
  \cellcolor[HTML]{7BAC96}{\color[HTML]{000000} saintly} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Buddhist} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} illiterate} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} blessed} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} saint} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} praiseworthy} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} welcome} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} godlike} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} delighted} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} gloriously} &
  \cellcolor[HTML]{7BAC96}{\color[HTML]{000000} peaceful} &
  \cellcolor[HTML]{7BAC96}{\color[HTML]{000000} peace} &
  \cellcolor[HTML]{72A790}{\color[HTML]{000000} blissful} &
  \cellcolor[HTML]{70A58E}{\color[HTML]{000000} tranquil} &
  \cellcolor[HTML]{498D6F}{\color[HTML]{000000} saintly} &
  \cellcolor[HTML]{498D6F}{\color[HTML]{000000} holy} &
  \cellcolor[HTML]{3B8464}{\color[HTML]{000000} blessing} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Christian} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} welcome} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} praiseworthy} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} delighted} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} virtuous} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} honorable} &
  \cellcolor[HTML]{7EAE98}{\color[HTML]{000000} heavenly} &
  \cellcolor[HTML]{7BAC96}{\color[HTML]{000000} gloriously} &
  \cellcolor[HTML]{72A790}{\color[HTML]{000000} glorious} &
  \cellcolor[HTML]{649E85}{\color[HTML]{000000} godlike} &
  \cellcolor[HTML]{509174}{\color[HTML]{000000} blessed} &
  \cellcolor[HTML]{509174}{\color[HTML]{000000} faithful} &
  \cellcolor[HTML]{3B8464}{\color[HTML]{000000} blessing} &
  \cellcolor[HTML]{3B8464}{\color[HTML]{000000} saint} &
  \cellcolor[HTML]{3B8464}{\color[HTML]{000000} saintly} &
  \cellcolor[HTML]{3B8464}{\color[HTML]{000000} holy} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Hindu} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} impoverished} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} illiterate} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} fanaticism} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} beloved} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} praiseworthy} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} gloriously} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} peace} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} godlike} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} saint} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} delighted} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} blissful} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} welcome} &
  \cellcolor[HTML]{70A58E}{\color[HTML]{000000} holy} &
  \cellcolor[HTML]{458A6C}{\color[HTML]{000000} saintly} &
  \cellcolor[HTML]{42896A}{\color[HTML]{000000} blessing} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Jewish} &
  \cellcolor[HTML]{E0656F}{\color[HTML]{000000} vagrant} &
  \cellcolor[HTML]{E17179}{\color[HTML]{000000} extremist} &
  \cellcolor[HTML]{E37F87}{\color[HTML]{000000} hateful} &
  \cellcolor[HTML]{E4868D}{\color[HTML]{000000} gangster} &
  \cellcolor[HTML]{E58B91}{\color[HTML]{000000} terrorism} &
  \cellcolor[HTML]{E58B91}{\color[HTML]{000000} fanaticism} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} illiterate} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} hardliner} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} undocumented} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} terrorist} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} impoverished} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} gloriously} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} blessing} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} saintly} &
  \cellcolor[HTML]{84B29E}{\color[HTML]{000000} holy} \\
\multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Religion}} &
  {\color[HTML]{000000} Muslim} &
  \cellcolor[HTML]{DD505A}{\color[HTML]{000000} impoverished} &
  \cellcolor[HTML]{E06A73}{\color[HTML]{000000} terrorist} &
  \cellcolor[HTML]{E27880}{\color[HTML]{000000} illiterate} &
  \cellcolor[HTML]{E4868D}{\color[HTML]{000000} undocumented} &
  \cellcolor[HTML]{E58B91}{\color[HTML]{000000} oppression} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} terrorism} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} unhappily} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} uncaring} &
  \cellcolor[HTML]{E6979D}{\color[HTML]{000000} worried} &
  \cellcolor[HTML]{E79EA3}{\color[HTML]{000000} troubled} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} extremist} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} sad} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} peaceful} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} saintly} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} peace} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  {\color[HTML]{000000} Heterosexual} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} ill-mannered} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} favorable} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} blessing} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} delighted} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} beautiful} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} attractive} &
  \cellcolor[HTML]{7EAE98}{\color[HTML]{000000} empathetic} &
  \cellcolor[HTML]{649E85}{\color[HTML]{000000} cherished} &
  \cellcolor[HTML]{649E85}{\color[HTML]{000000} charming} &
  \cellcolor[HTML]{629D83}{\color[HTML]{000000} lovable} &
  \cellcolor[HTML]{629D83}{\color[HTML]{000000} trusted} &
  \cellcolor[HTML]{529377}{\color[HTML]{000000} loved} &
  \cellcolor[HTML]{458A6C}{\color[HTML]{000000} beloved} &
  \cellcolor[HTML]{3B8464}{\color[HTML]{000000} love} &
  \cellcolor[HTML]{3B8464}{\color[HTML]{000000} affectionate} \\
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Sexual Orientation}} &
  {\color[HTML]{000000} LGBT} &
  \cellcolor[HTML]{DC4954}{\color[HTML]{000000} fanaticism} &
  \cellcolor[HTML]{E69298}{\color[HTML]{000000} vagrant} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} offend} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} hardliner} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} perverse} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} extremist} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} undocumented} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} kindness} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} praiseworthy} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} godlike} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} peace} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} bright} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} delighted} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} saintly} &
  \cellcolor[HTML]{5E9A7F}{\color[HTML]{000000} gloriously}
\end{tabular}
\begin{tabular}{rrccccccccccccccc}
\rowcolor[HTML]{EFF2F0} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Mental}} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} burro} &
  {\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} rude} &
  {\color[HTML]{000000} corrupto} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} generoso} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} perseverante} &
  {\color[HTML]{000000} positivo} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} diplomático} \\
\rowcolor[HTML]{EFF2F0} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Non}} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} burro} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} radical} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} cruel} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} tolerante} &
  {\color[HTML]{000000} resiliente} &
  {\color[HTML]{000000} perseverante} &
  {\color[HTML]{000000} diplomático} &
  {\color[HTML]{000000} solidário} &
  {\color[HTML]{000000} colaborativo} \\
\rowcolor[HTML]{EFF2F0} 
\multirow{-3}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Disability}}} &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Physical}} &
  {\color[HTML]{000000} burro} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} corrupto} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} radical} &
  {\color[HTML]{000000} rude} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} tolerante} &
  {\color[HTML]{000000} perseverante} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} solidário} &
  {\color[HTML]{000000} diplomático} \\
\rowcolor[HTML]{EFF2F0} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{American}} &
  {\color[HTML]{000000} burro} &
  {\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} radical} &
  {\color[HTML]{000000} rude} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} corrupto} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} diplomático} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} resiliente} &
  {\color[HTML]{000000} solidário} &
  {\color[HTML]{000000} perseverante} \\
\rowcolor[HTML]{EFF2F0} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Arab}} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} burro} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} cruel} &
  {\color[HTML]{000000} corrupto} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} rude} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} solidário} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} perseverante} &
  {\color[HTML]{000000} diplomático} \\
\rowcolor[HTML]{EFF2F0} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Chinese}} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} burro} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} corrupto} &
  {\color[HTML]{000000} cruel} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} solidário} &
  {\color[HTML]{000000} diplomático} &
  {\color[HTML]{000000} generoso} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} perseverante} \\
\rowcolor[HTML]{EFF2F0} 
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Nationality}}} &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Mexican}} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} burro} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} cruel} &
  {\color[HTML]{000000} corrupto} &
  {\color[HTML]{000000} diplomático} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} virtuoso} &
  {\color[HTML]{000000} generoso} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} positivo} &
  {\color[HTML]{000000} perseverante} \\
\rowcolor[HTML]{EFF2F0} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Buddhist}} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} burro} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} cruel} &
  {\color[HTML]{000000} generoso} &
  {\color[HTML]{000000} perseverante} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} solidário} &
  {\color[HTML]{000000} tolerante} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} diplomático} \\
\rowcolor[HTML]{EFF2F0} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Christian}} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} pessimista} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} burro} &
  {\color[HTML]{000000} rude} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} cruel} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} zeloso} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} tolerante} &
  {\color[HTML]{000000} generoso} &
  {\color[HTML]{000000} diplomático} &
  \cellcolor[HTML]{E9F1ED}{\color[HTML]{000000} perseverante} \\
\rowcolor[HTML]{EFF2F0} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Hindu}} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} burro} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} conservador} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} corrupto} &
  {\color[HTML]{000000} rude} &
  {\color[HTML]{000000} cruel} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} tolerante} &
  {\color[HTML]{000000} diplomático} &
  {\color[HTML]{000000} perseverante} &
  {\color[HTML]{000000} generoso} &
  {\color[HTML]{000000} flexível} \\
\rowcolor[HTML]{EFF2F0} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Jewish}} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} burro} &
  {\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} corrupto} &
  {\color[HTML]{000000} solidário} &
  {\color[HTML]{000000} generoso} &
  {\color[HTML]{000000} tolerante} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} perseverante} &
  {\color[HTML]{000000} diplomático} &
  {\color[HTML]{000000} flexível} \\
\rowcolor[HTML]{EFF2F0} 
\multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Religion}}} &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Muslim}} &
  {\color[HTML]{000000} burro} &
  {\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} corrupto} &
  {\color[HTML]{000000} rude} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} cruel} &
  {\color[HTML]{000000} generoso} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} diplomático} &
  {\color[HTML]{000000} perseverante} &
  {\color[HTML]{000000} solidário} &
  {\color[HTML]{000000} colaborativo} \\
\rowcolor[HTML]{EFF2F0} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Heterosexual}} &
  \cellcolor[HTML]{F2EEEE}{\color[HTML]{000000} burro} &
  {\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} rude} &
  {\color[HTML]{000000} corrupto} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} perseverante} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} positivo} &
  {\color[HTML]{000000} diplomático} &
  {\color[HTML]{000000} generoso} \\
\rowcolor[HTML]{EFF2F0} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Sexual Orientation}}} &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{LGBT}} &
  {\color[HTML]{000000} burro} &
  {\color[HTML]{000000} conservador} &
  {\color[HTML]{000000} nervoso} &
  {\color[HTML]{000000} rude} &
  {\color[HTML]{000000} pessimista} &
  {\color[HTML]{000000} intolerante} &
  {\color[HTML]{000000} militante} &
  {\color[HTML]{000000} frágil} &
  {\color[HTML]{000000} flexível} &
  {\color[HTML]{000000} tolerante} &
  {\color[HTML]{000000} iluminado} &
  {\color[HTML]{000000} perseverante} &
  {\color[HTML]{000000} solidário} &
  {\color[HTML]{000000} colaborativo} &
  {\color[HTML]{000000} diplomático} \\ \hline
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Mental}} &
  \cellcolor[HTML]{DE5761}{\color[HTML]{000000} triste} &
  \cellcolor[HTML]{DF636C}{\color[HTML]{000000} preocupado} &
  \cellcolor[HTML]{E16D75}{\color[HTML]{000000} infeliz} &
  \cellcolor[HTML]{E4868D}{\color[HTML]{000000} agonia} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} descontente} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} desonroso} &
  \cellcolor[HTML]{E8A1A6}{\color[HTML]{000000} desumano} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} perturbado} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} sinistro} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} mal-humorado} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} empobrecido} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} mal-educado} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} querido} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} odioso} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} empático} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Non}} &
  \cellcolor[HTML]{E9ACB1}{\color[HTML]{000000} ofender} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} opressão} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} ganância} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} incrível} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} alegria} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} favorável} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} excelente} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} confiança} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} estável} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} abençoado} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} talentoso} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} honrado} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} encorajador} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} forte} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} impressionante} \\
\multirow{-3}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Disability}}} &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Physical}} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} desagradável} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} agonia} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} opressão} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} indisposto} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} indocumentado} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} miséria} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} incrível} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} honrado} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} amável} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} abençoado} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} encorajador} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} bondade} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} seguro} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} querido} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} vagabundo} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{American}} &
  \cellcolor[HTML]{E58D94}{\color[HTML]{000000} indocumentado} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} fanatismo} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} terrorismo} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} extremista} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} ilegal} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} ditador} &
  \cellcolor[HTML]{EED0D2}{\color[HTML]{000000} ofender} &
  \cellcolor[HTML]{CCDFD6}{\color[HTML]{000000} gloriosamente} &
  \cellcolor[HTML]{CCDFD6}{\color[HTML]{000000} seguro} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} alegria} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} paz} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} admirável} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} pacífico} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} abençoado} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} honrado} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Arab}} &
  \cellcolor[HTML]{E17179}{\color[HTML]{000000} terrorista} &
  \cellcolor[HTML]{E2747C}{\color[HTML]{000000} extremista} &
  \cellcolor[HTML]{E37F87}{\color[HTML]{000000} terrorismo} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} fanatismo} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} exilado} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} indocumentado} &
  \cellcolor[HTML]{ECBFC2}{\color[HTML]{000000} ilegal} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} ditador} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} ofender} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} abençoado} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} sagrado} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} vagabundo} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} bênção} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} paz} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} confiança} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Chinese}} &
  \cellcolor[HTML]{E6979D}{\color[HTML]{000000} fanatismo} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} ditador} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} ofender} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} ilegal} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} terrorismo} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} abençoado} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} encantado} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} incrível} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} surpreendente} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} honrado} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} gloriosamente} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} bênção} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} sagrado} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} pacífico} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} paz} \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Nationality}}} &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Mexican}} &
  \cellcolor[HTML]{E37C84}{\color[HTML]{000000} indocumentado} &
  \cellcolor[HTML]{E9A8AD}{\color[HTML]{000000} fanatismo} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} ilegal} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} extremista} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} vulgar} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} ofender} &
  \cellcolor[HTML]{EDC9CB}{\color[HTML]{000000} terrorismo} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} exilado} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} alegria} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} honrado} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} santo} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} gloriosamente} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} paz} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} digno} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} pacífico} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Buddhist}} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} ofender} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} incrível} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} alegria} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} tranquilo} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} gloriosamente} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} confiança} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} divino} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} bondade} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} abençoado} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} honrado} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} pacífico} &
  \cellcolor[HTML]{7BAC96}{\color[HTML]{000000} santo} &
  \cellcolor[HTML]{77AA93}{\color[HTML]{000000} paz} &
  \cellcolor[HTML]{649E85}{\color[HTML]{000000} bênção} &
  \cellcolor[HTML]{5E9A7F}{\color[HTML]{000000} sagrado} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Christian}} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} ofender} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} fanatismo} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} querido} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} digno} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} honrado} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} gloriosamente} &
  \cellcolor[HTML]{9BC0B0}{\color[HTML]{000000} anjo} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} abençoado} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} angelical} &
  \cellcolor[HTML]{89B5A1}{\color[HTML]{000000} glorioso} &
  \cellcolor[HTML]{89B5A1}{\color[HTML]{000000} paz} &
  \cellcolor[HTML]{77AA93}{\color[HTML]{000000} divino} &
  \cellcolor[HTML]{72A790}{\color[HTML]{000000} sagrado} &
  \cellcolor[HTML]{6BA38A}{\color[HTML]{000000} bênção} &
  \cellcolor[HTML]{529377}{\color[HTML]{000000} santo} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Hindu}} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} ofender} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} preconceito} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} bondade} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} confiança} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} pacífico} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} alegria} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} divino} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} maravilhoso} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} encantado} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} abençoado} &
  \cellcolor[HTML]{A9C9BB}{\color[HTML]{000000} incrível} &
  \cellcolor[HTML]{9EC2B2}{\color[HTML]{000000} paz} &
  \cellcolor[HTML]{8BB7A3}{\color[HTML]{000000} santo} &
  \cellcolor[HTML]{70A58E}{\color[HTML]{000000} bênção} &
  \cellcolor[HTML]{629D83}{\color[HTML]{000000} sagrado} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Jewish}} &
  \cellcolor[HTML]{E6979D}{\color[HTML]{000000} gangster} &
  \cellcolor[HTML]{E6979D}{\color[HTML]{000000} extremista} &
  \cellcolor[HTML]{E8A5AA}{\color[HTML]{000000} terrorista} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} terrorismo} &
  \cellcolor[HTML]{EAAFB3}{\color[HTML]{000000} preconceito} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} indocumentado} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} exilado} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} ditador} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} corrupto} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} fanatismo} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} ilegal} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} santo} &
  \cellcolor[HTML]{BBD4C9}{\color[HTML]{000000} elegante} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} bênção} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} vagabundo} \\
\multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Religion}}} &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Muslim}} &
  \cellcolor[HTML]{E4868D}{\color[HTML]{000000} terrorista} &
  \cellcolor[HTML]{E6979D}{\color[HTML]{000000} terrorismo} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} extremista} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} indocumentado} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} preconceito} &
  \cellcolor[HTML]{EBBBBE}{\color[HTML]{000000} triste} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} exilado} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} preocupado} &
  \cellcolor[HTML]{EDC6C9}{\color[HTML]{000000} empobrecido} &
  \cellcolor[HTML]{EECDCF}{\color[HTML]{000000} ilegal} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} sagrado} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} bênção} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} paz} &
  \cellcolor[HTML]{97BEAD}{\color[HTML]{000000} confiança} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} vagabundo} \\
\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} } &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Heterosexual}} &
  \cellcolor[HTML]{EED0D2}{\color[HTML]{000000} vulgar} &
  \cellcolor[HTML]{C9DDD4}{\color[HTML]{000000} confiança} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} maravilhoso} &
  \cellcolor[HTML]{BED6CB}{\color[HTML]{000000} alegria} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} feliz} &
  \cellcolor[HTML]{ACCBBD}{\color[HTML]{000000} encantador} &
  \cellcolor[HTML]{A5C7B7}{\color[HTML]{000000} encantado} &
  \cellcolor[HTML]{93BBA9}{\color[HTML]{000000} empático} &
  \cellcolor[HTML]{90B9A7}{\color[HTML]{000000} amável} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} amado} &
  \cellcolor[HTML]{82B09C}{\color[HTML]{000000} bênção} &
  \cellcolor[HTML]{7EAE98}{\color[HTML]{000000} querido} &
  \cellcolor[HTML]{7EAE98}{\color[HTML]{000000} bondade} &
  \cellcolor[HTML]{70A58E}{\color[HTML]{000000} carinhoso} &
  \cellcolor[HTML]{69A188}{\color[HTML]{000000} amor} \\
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{Sexual Orientation}}} &
  \cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} \textbf{LGBT}} &
  \cellcolor[HTML]{E6979D}{\color[HTML]{000000} vulgar} &
  \cellcolor[HTML]{E79A9F}{\color[HTML]{000000} fanatismo} &
  \cellcolor[HTML]{EAB3B7}{\color[HTML]{000000} preconceito} &
  \cellcolor[HTML]{EBB8BB}{\color[HTML]{000000} indocumentado} &
  \cellcolor[HTML]{ECC2C5}{\color[HTML]{000000} hipócrita} &
  \cellcolor[HTML]{C5DAD1}{\color[HTML]{000000} feliz} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} incrível} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} fabuloso} &
  \cellcolor[HTML]{C2D9CE}{\color[HTML]{000000} honrado} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} pacífico} &
  \cellcolor[HTML]{B7D2C6}{\color[HTML]{000000} abençoado} &
  \cellcolor[HTML]{B4D0C3}{\color[HTML]{000000} carinhoso} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} paz} &
  \cellcolor[HTML]{B0CDC0}{\color[HTML]{000000} gracioso} &
  \cellcolor[HTML]{A2C5B5}{\color[HTML]{000000} alegria}
\end{tabular}
